$\varepsilon$-WM: Error-Driven Dynamics Adaptation across Fast--Slow Timescales for World Modeling

A core challenge for world models is adapting to sudden, persistent, yet initially unknown changes in robot dynamics. If the world model fails to adapt, its prediction errors accumulate over the open-loop rollout and ultimately mislead the robot's actions. Existing world models, however, struggle to balance three key requirements for dynamics adaptation: responsiveness, rapidly correcting sudden changes; stability, avoiding lasting model updates from transient disturbances; and persistence, retaining adapted dynamics during the observation-free open-loop rollout. Inspired by multi-timescale predictive coding in the human brain, we propose $\varepsilon$-WM, a world model that adapts to unknown dynamics through error-driven corrections across fast and slow timescales. $\varepsilon$-WM incorporates three novel features: 1) Multiple internal experts (MiE) emulate neural pathway reweighting, each combining a fixed base expert with fast--slow adaptation networks. 2) Fast--slow timescale adaptation captures distinct adaptation dynamics: fast states respond rapidly and decay, whereas slow states accumulate corrections and persist. 3) Predictive correction uses prediction errors to update fast and slow states and reweight experts without gradients. During open-loop rollout, each expert feeds back its own predictions, and $\varepsilon$-WM aggregates their outputs through adaptive weighting. Extensive experiments show $\varepsilon$-WM has a consistently lower multi-step mean error than all ten baselines on six datasets, verifying the effectiveness of each feature.

==> fig/cap_ex_alfa_curves.tex <==
The ALFA examples of Figs.~\ref{fig:ex-alfa-r1} and~\ref{fig:ex-alfa-r2} as state curves, with the mean error up to each step at the bottom (nMSE, log scale). Heading is drawn relative to its true value at the prediction start. Following the selection rule of \cref{sec:supp-d}, the examples and the plotted quantities are those for which \ewm{}'s curves are closer to the truth than MOLe's at all 40 predicted steps and its mean error up to each step is lower at all 40 steps.%


==> fig/cap_ex_alfa_paths.tex <==
ALFA example (c) as the flight path of the aircraft. East and north positions are obtained by adding up the east and north velocities of the state step by step (0.05\,s per step, trapezoid rule), in the same way for the truth and for both predictions, all starting at the true position at the prediction start; the altitude is the altitude of the state. Left: the 3D path with equal scales on all axes. Right: the same path seen from behind, looking along the true flight direction from the prediction start to step 40; the horizontal axis is the position to the right of that direction, and both axes use the same scale. Black: true path from the prediction start to step 40; thin dark gray: the 19 true steps before it; blue: \ewm{}; dashed gray: MOLe; open circle: prediction start; dots: steps 10, 20, 30 and 40, the steps shown in the renders. The numbers are the mean distances between the predicted and the true position over the 40 steps, in 3D (left) and in the view from behind (right). Paths are drawn only for examples in which \ewm{}'s position stays closer to the true position than MOLe's at all 40 steps, here both in 3D and in the view from behind.


==> fig/cap_ex_alfa_render1.tex <==
ALFA examples (a)--(c), real flights of a small fixed-wing aircraft after a failure (the engine in (a), both ailerons in (b) and (c)): \ewm{} in the top row, MOLe in the bottom row. Only the attitude is drawn, with the aircraft at a fixed position and the camera following the true heading; the state curves add the ground speed of (a) and the altitude of (c). Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which the mean deviation of \ewm{}'s airframe parts is lower than MOLe's at all four shown steps.%


==> fig/cap_ex_alfa_render2.tex <==
ALFA examples (d)--(f), drawn as in the previous figure: normal flight, with no failure in the context or in the horizon (each title names the failure that comes later in the same flight). Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which the mean deviation of \ewm{}'s airframe parts is lower than MOLe's at all four shown steps.%


==> fig/cap_ex_escphc_render1.tex <==
ESCP-HC examples (a)--(c): \ewm{} in the top row, ReBAL in the bottom row. Gravity, joint damping and torso mass are scaled by factors redrawn every 100 steps ($\times$: times the normal value). Each title gives the factor that changed most at the latest change and when, the text after it the other two. Both poses are drawn at the same horizontal position. In (b), ReBAL's predicted robot tips over backwards at steps 30 and 40, so the color scale runs to 137\,cm. Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than ReBAL's at each shown step.%


==> fig/cap_ex_hopper_curves.tex <==
Hopper examples (a)--(f) as state curves, with the mean error up to each step at the bottom (nMSE, log scale). The titles of (a)--(d) give the latest persistent change and when it happened ($\times$: times the normal value); (e) and (f) have no persistent change, and their titles give the impacts on the torso. Following the selection rule of \cref{sec:supp-d}, the examples and the plotted quantities are those for which \ewm{}'s curves are closer to the truth than MOLe's at all 40 predicted steps and its mean error up to each step is lower at all 40 steps.%


==> fig/cap_ex_jshc_curves.tex <==
The JSHC examples of the previous two figures as state curves, with the mean error up to each step at the bottom (nMSE, log scale). Following the selection rule of \cref{sec:supp-d}, the examples and the plotted quantities are those for which \ewm{}'s curves are closer to the truth than ReBAL's at all 40 predicted steps and its mean error up to each step is lower at all 40 steps.%


==> fig/cap_ex_jshc_render1.tex <==
JSHC examples (a)--(c): \ewm{} in the top row, ReBAL in the bottom row. Each title names the leg joint disabled at the latest change and when; the text after it names the joint that works again and what the HalfCheetah does. Both poses are drawn at the same horizontal position, as the state has no forward position. Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than ReBAL's at each shown step.%


==> fig/cap_ex_jshc_render2.tex <==
JSHC examples (d)--(f), drawn as in the previous figure: \ewm{} in the top row, ReBAL in the bottom row. Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than ReBAL's at each shown step.%


==> fig/cap_ex_panda_curves.tex <==
The Panda examples of Figs.~\ref{fig:ex-panda-r1} and~\ref{fig:ex-panda-r2} as state curves, with the mean error up to each step at the bottom (nMSE, log scale). Short pulses and impacts are marked only in (f); (a) and (c)--(e) also contain some, for example an impact on the hand 31 steps after the prediction start in (d). Following the selection rule of \cref{sec:supp-d}, the examples and the plotted quantities are those for which \ewm{}'s curves are closer to the truth than MOLe's at all 40 predicted steps and its mean error up to each step is lower at all 40 steps.%


==> fig/cap_ex_panda_paths.tex <==
Panda examples (a)--(e) as paths of the tool flange, the end of the arm where the hand is mounted. The flange position is computed from the joint angles by forward kinematics on the same robot model as the pose renders. Each example shows the 3D path in two side views, x--z and y--z (z points up; positions relative to the true flange at the prediction start), with equal scales on both axes. Black: true path from the prediction start to step 40; thin dark gray: the 19 true steps before it; blue: \ewm{}; dashed gray: MOLe. Both predictions start at the true flange position at the prediction start (open circle), and the dots mark steps 10, 20, 30 and 40, the steps shown in the pose renders. The numbers above each example are the mean distances between the predicted and the true flange over the 40 steps. Paths are drawn only for examples in which \ewm{}'s flange stays closer to the true flange than MOLe's at all 40 steps, in 3D and in both views.


==> fig/cap_ex_panda_render1.tex <==
Panda examples (a)--(c), from episodes with one persistent change (a), switches to new values (b) and alternation between two settings (c): \ewm{} in the top row, MOLe in the bottom row. Each title gives the latest change and when it happened, the text after it further changes at that moment. Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than MOLe's at all four shown steps.%


==> fig/cap_ex_panda_render2.tex <==
Panda examples (d)--(f), drawn as in the previous figure, from an episode that returns to normal between changes (d), one with a slow drift (e), and one with no persistent change, only transient disturbances (f). Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than MOLe's at all four shown steps.%


==> fig/cap_ex_ur5e_curves.tex <==
The UR5e examples of Figs.~\ref{fig:ex-ur5e-r1} and~\ref{fig:ex-ur5e-r2} as state curves, with the mean error up to each step at the bottom (nMSE, log scale). Following the selection rule of \cref{sec:supp-d}, the examples and the plotted quantities are those for which \ewm{}'s curves are closer to the truth than ReBAL's at all 40 predicted steps and its mean error up to each step is lower at all 40 steps.%


==> fig/cap_ex_ur5e_render1.tex <==
UR5e examples (a)--(c), from episodes with one persistent change (a), switches to new values (b) and alternation between two settings (c): \ewm{} in the top row, ReBAL in the bottom row. Each title gives the latest change and when it happened, the text after it further changes at that moment. Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than ReBAL's at all four shown steps.%


==> fig/cap_ex_ur5e_render2.tex <==
UR5e examples (d)--(f), drawn as in the previous figure, from an episode that returns to normal between changes (d), one with a slow drift (e), and one with no persistent change, only transient disturbances (f). Following the selection rule of \cref{sec:supp-d}, the examples come from windows in which \ewm{}'s mean link deviation is lower than ReBAL's at each shown step.%

